Not All LPs Are Equal: The Active-Passive Gap in Automated Market Maker Liquidity Provision

Liquidity provision in automated market makers is typically analyzed at the pool level, implicitly assuming LP homogeneity. This aggregate view can hide how liquidity provision outcomes differ between LP strategies, particularly as concentrated liquidity AMM designs operating on high-performance blockchains allow liquidity to be actively repositioned around trades. We develop a markout-based framework to decompose Uniswap LP profitability into active and passive components using two complementary methods: a LIFO subtraction method that matches short-lived mint-burn positions and attributes swap-level markouts by liquidity share; and an infinitesimal LP benchmark that estimates the performance of a fully passive, always-in-range marginal LP directly from the AMM price path. We apply these methods to Uniswap v2, v3, and v4 pools on Ethereum, Arbitrum, and Base chains, and find passive profitability can materially differ from aggregate pool profitability. In Uniswap v2, with liquidity distributed evenly and active LP behavior nearly absent, the overall and passive markouts are almost the same. In contrast, concentrated-liquidity pools have a systematic active-passive gap: passive LPs tend to underperform aggregate pool-level measures. The gap is wider on Ethereum than on L2s, consistent with active liquidity provision being more useful when block times and ordering conditions allow LPs to react to incoming flow. In general, passive LPs perform better on higher fee pools. The LIFO and infinitesimal estimates are generally consistent directionally across most pools, providing evidence of the robustness of the decomposition. The results suggest that adverse selection in AMMs is not evenly distributed among LPs, with important implications for LP strategy, fee-tier design and measurement of DEX market quality.

==> sections/updated/active_v3_plot.tex <==
\begin{tikzpicture}
\definecolor{pairblue}{RGB}{0,114,178}
\definecolor{pairgreen}{RGB}{0,158,115}
\definecolor{pairorange}{RGB}{230,159,0}
\definecolor{pairred}{RGB}{204,68,102}
\definecolor{pairpurple}{RGB}{136,34,204}

\begin{axis}[
width=13.5cm,
height=7.2cm,
grid=both,
major grid style={draw=gray!25},
minor grid style={draw=gray!10},
title style={font=\small\bfseries, align=center},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
tick label style={font=\scriptsize},
tick align=outside,
legend style={
    at={(0.5,1.06)},
    anchor=south,
    legend columns=5,
    draw=none,
    fill=none,
    font=\tiny,
    column sep=0.08cm,
    /tikz/every even column/.append style={column sep=0.08cm}
},
ylabel={Overall $-$ Passive LIFO (bps)},
xlabel={Active LIFO Volume (\%)},
xmin=0,
xmax=3.6,
]

% -------------------------
% ETH-USDC
% -------------------------

% L1
\addplot+[
only marks,
forget plot,
mark=*,
mark size=2.6pt,
color=pairblue,
line width=0.8pt,
mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.9, solid}
] coordinates {
(1.3,0.355615)
};

% L2
\addplot+[
only marks,
forget plot,
mark=*,
mark size=2.6pt,
color=pairblue,
line width=0.8pt,
mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.9, dash pattern=on 1pt off 1pt}
] coordinates {
(3.56,0.025698)
(0.01,0.037189)
};

% L1 / 30 bps larger marker
\addplot+[
only marks,
forget plot,
mark=*,
mark size=4.0pt,
color=pairblue,
line width=0.8pt,
mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.9, solid}
] coordinates {
(0.67,0.159169)
};

% -------------------------
% ETH-USDT
% -------------------------

% L1
\addplot+[
only marks,
forget plot,
mark=*,
mark size=2.6pt,
color=pairgreen,
line width=0.8pt,
mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.9, solid}
] coordinates {
(1.16,0.398407)
};

% L2
\addplot+[
only marks,
forget plot,
mark=*,
mark size=2.6pt,
color=pairgreen,
line width=0.8pt,
mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.9, dash pattern=on 1pt off 1pt}
] coordinates {
(0,1e-06)
(0,-2.9e-05)
};

% L1 / 30 bps larger marker
\addplot+[
only marks,
forget plot,
mark=*,
mark size=4.0pt,
color=pairgreen,
line width=0.8pt,
mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.9, solid}
] coordinates {
(0.92,0.183949)
};

% -------------------------
% USDC-cbBTC
% -------------------------

% L2
\addplot+[
only marks,
forget plot,
mark=*,
mark size=2.6pt,
color=pairorange,
line width=0.8pt,
mark options={fill=pairorange, draw=pairorange, fill opacity=0.42, draw opacity=0.9, dash pattern=on 1pt off 1pt}
] coordinates {
(0,1e-06)
};

% -------------------------
% WBTC-USDC
% -------------------------

% L1
\addplot+[
only marks,
forget plot,
mark=*,
mark size=2.6pt,
color=pairred,
line width=0.8pt,
mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.9, solid}
] coordinates {
(1.78,0.453938)
};

% L2
\addplot+[
only marks,
forget plot,
mark=*,
mark size=2.6pt,
color=pairred,
line width=0.8pt,
mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.9, dash pattern=on 1pt off 1pt}
] coordinates {
(0,-0.000158)
};

% L1 / 30 bps larger marker
\addplot+[
only marks,
forget plot,
mark=*,
mark size=4.0pt,
color=pairred,
line width=0.8pt,
mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.9, solid}
] coordinates {
(1.51,0.31454)
};

% -------------------------
% WBTC-USDT
% -------------------------

% L1
\addplot+[
only marks,
forget plot,
mark=*,
mark size=2.6pt,
color=pairpurple,
line width=0.8pt,
mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.9, solid}
] coordinates {
(1.14,0.445023)
};

% L2
\addplot+[
only marks,
forget plot,
mark=*,
mark size=2.6pt,
color=pairpurple,
line width=0.8pt,
mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.9, dash pattern=on 1pt off 1pt}
] coordinates {
(0,9.3e-05)
};

% L1 / 30 bps larger marker
\addplot+[
only marks,
forget plot,
mark=*,
mark size=4.0pt,
color=pairpurple,
line width=0.8pt,
mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.9, solid}
] coordinates {
(0.79,0.185642)
};

% -------------------------
% Fitted line
% Fitted y = 0.1041906378 + 0.0775871054 x
% -------------------------
\addplot[
forget plot,
no markers,
black,
dashed,
dash pattern=on 4pt off 2pt,
line width=0.65pt,
domain=0:3.6,
samples=2
] {0.1041906378 + 0.0775871054*x};

% -------------------------
% Legend
% First row: pairs
% Second row: L1/L2 marker style and fitted line
% -------------------------

\addlegendimage{
only marks,
mark=*,
color=pairblue,
mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8}
}
\addlegendentry{\mbox{USDC-WETH}}

\addlegendimage{
only marks,
mark=*,
color=pairgreen,
mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8}
}
\addlegendentry{\mbox{USDT-WETH}}

\addlegendimage{
only marks,
mark=*,
color=pairorange,
mark options={fill=pairorange, draw=pairorange, fill opacity=0.42, draw opacity=0.8}
}
\addlegendentry{\mbox{USDC-cbBTC}}

\addlegendimage{
only marks,
mark=*,
color=pairred,
mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.8}
}
\addlegendentry{\mbox{WBTC-USDC}}

\addlegendimage{
only marks,
mark=*,
color=pairpurple,
mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.8}
}
\addlegendentry{\mbox{WBTC-USDT}}

\addlegendimage{
only marks,
mark=o,
mark size=3.2pt,
color=black,
mark options={fill=white, draw=black, solid}
}
\addlegendentry{L1}

\addlegendimage{
only marks,
mark=o,
mark size=3.2pt,
color=black,
mark options={fill=white, draw=black, dash pattern=on 1pt off 1pt}
}
\addlegendentry{L2}

\addlegendimage{
no markers,
black,
dashed,
dash pattern=on 4pt off 2pt,
line width=0.65pt
}
\addlegendentry{Fitted line}

\end{axis}
\end{tikzpicture}

==> sections/updated/active_v4_plot.tex <==
\begin{tikzpicture}
\definecolor{pairblue}{RGB}{0,114,178}
\definecolor{pairgreen}{RGB}{0,158,115}
\definecolor{pairorange}{RGB}{230,159,0}
\definecolor{pairred}{RGB}{204,68,102}
\definecolor{pairpurple}{RGB}{136,34,204}

\begin{semilogxaxis}[
width=13.5cm,
height=7.2cm,
grid=both,
major grid style={draw=gray!25},
minor grid style={draw=gray!10},
title style={font=\small\bfseries, align=center},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
tick label style={font=\scriptsize},
tick align=outside,
legend style={
    at={(0.5,1.06)},
    anchor=south,
    legend columns=4,
    draw=none,
    fill=none,
    font=\tiny,
    column sep=0.08cm,
    /tikz/every even column/.append style={column sep=0.08cm}
},
ylabel={Overall $-$ Passive LIFO (bps)},
xlabel={Active LIFO Volume (\%, log scale)},
xmin=0.00001,
xmax=100,
xtick={0.00001,0.0001,0.001,0.01,0.1,1,10,100},
xticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$1$,$10$,$10^2$},
]

% -------------------------
% ETH-USDC
% -------------------------

% L1
\addplot+[
only marks,
forget plot,
mark=square*,
mark size=2.6pt,
color=pairblue,
line width=0.8pt,
mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.9, solid}
] coordinates {
(0.126840236,0.0371)
};

% L2
\addplot+[
only marks,
forget plot,
mark=square*,
mark size=2.6pt,
color=pairblue,
line width=0.8pt,
mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.9, dash pattern=on 1pt off 1pt}
] coordinates {
(9.13e-05,0)
(1e-05,0)
};

% L1 / larger marker
\addplot+[
only marks,
forget plot,
mark=square*,
mark size=4.0pt,
color=pairblue,
line width=0.8pt,
mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.9, solid}
] coordinates {
(0.111610447,0.0333)
};

% -------------------------
% ETH-USDT
% -------------------------

% L1
\addplot+[
only marks,
forget plot,
mark=square*,
mark size=2.6pt,
color=pairgreen,
line width=0.8pt,
mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.9, solid}
] coordinates {
(0.363104221,0.1416)
};

% L2
\addplot+[
only marks,
forget plot,
mark=square*,
mark size=2.6pt,
color=pairgreen,
line width=0.8pt,
mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.9, dash pattern=on 1pt off 1pt}
] coordinates {
(41.98641816,0.2569)
};

% L1 / larger marker
\addplot+[
only marks,
forget plot,
mark=square*,
mark size=4.0pt,
color=pairgreen,
line width=0.8pt,
mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.9, solid}
] coordinates {
(0.075166248,0.024)
};

% -------------------------
% WBTC-USDC
% -------------------------

% L1
\addplot+[
only marks,
forget plot,
mark=square*,
mark size=2.6pt,
color=pairred,
line width=0.8pt,
mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.9, solid}
] coordinates {
(0.234065768,0.2849)
};

% L2
\addplot+[
only marks,
forget plot,
mark=square*,
mark size=2.6pt,
color=pairred,
line width=0.8pt,
mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.9, dash pattern=on 1pt off 1pt}
] coordinates {
(1e-05,0)
};

% L1 / larger marker
\addplot+[
only marks,
forget plot,
mark=square*,
mark size=4.0pt,
color=pairred,
line width=0.8pt,
mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.9, solid}
] coordinates {
(0.065917404,0.0175)
};

% -------------------------
% WBTC-USDT
% -------------------------

% L1
\addplot+[
only marks,
forget plot,
mark=square*,
mark size=2.6pt,
color=pairpurple,
line width=0.8pt,
mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.9, solid}
] coordinates {
(0.100620074,0.9612)
};

% L2
\addplot+[
only marks,
forget plot,
mark=square*,
mark size=2.6pt,
color=pairpurple,
line width=0.8pt,
mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.9, dash pattern=on 1pt off 1pt}
] coordinates {
(69.41821706,0.3184)
};

% L1 / larger marker
\addplot+[
only marks,
forget plot,
mark=square*,
mark size=4.0pt,
color=pairpurple,
line width=0.8pt,
mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.9, solid}
] coordinates {
(0.125882046,0.11)
};

% -------------------------
% Fitted line
% Fitted y = 0.2315449606 + 0.0466286420 log10(x)
% -------------------------
\addplot[
forget plot,
no markers,
black,
dashed,
dash pattern=on 4pt off 2pt,
line width=0.65pt,
domain=0.00001:100,
samples=2
] {0.2315449606 + 0.0466286420*ln(x)/ln(10)};

% -------------------------
% Legend
% First row: pairs
% Second row: L1/L2 marker style and fitted line
% -------------------------

\addlegendimage{
only marks,
mark=square*,
color=pairblue,
mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8}
}
\addlegendentry{\mbox{USDC-WETH}}

\addlegendimage{
only marks,
mark=square*,
color=pairgreen,
mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8}
}
\addlegendentry{\mbox{USDT-WETH}}

\addlegendimage{
only marks,
mark=square*,
color=pairred,
mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.8}
}
\addlegendentry{\mbox{WBTC-USDC}}

\addlegendimage{
only marks,
mark=square*,
color=pairpurple,
mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.8}
}
\addlegendentry{\mbox{WBTC-USDT}}

\addlegendimage{
only marks,
mark=square*,
mark size=3.2pt,
color=black,
mark options={fill=white, draw=black, solid}
}
\addlegendentry{L1}

\addlegendimage{
only marks,
mark=square*,
mark size=3.2pt,
color=black,
mark options={fill=white, draw=black, dash pattern=on 1pt off 1pt}
}
\addlegendentry{L2}

\addlegendimage{
no markers,
black,
dashed,
dash pattern=on 4pt off 2pt,
line width=0.65pt
}
\addlegendentry{Fitted line}

\end{semilogxaxis}
\end{tikzpicture}

==> sections/updated/combined_chain_plot.tex <==
\begin{tikzpicture}
\definecolor{pairblue}{RGB}{0,114,178}
\definecolor{pairgreen}{RGB}{0,158,115}
\definecolor{pairorange}{RGB}{230,159,0}
\definecolor{pairred}{RGB}{204,68,102}
\definecolor{pairpurple}{RGB}{136,34,204}
\begin{axis}[
width=13.5cm,
height=7.2cm,
grid=both,
major grid style={draw=gray!25},
minor grid style={draw=gray!10},
title style={font=\small\bfseries, align=center},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
tick label style={font=\scriptsize},
tick align=outside,
legend style={at={(0.5,1.04)}, anchor=south, legend columns=5, draw=none, fill=none, font=\tiny, column sep=0.08cm, /tikz/every even column/.append style={column sep=0.08cm}},
ylabel={Overall $-$ Passive LIFO (bps)},
xlabel={Chain},
symbolic x coords={Arbitrum,Base,Ethereum},
xtick=data,
enlarge x limits=0.18,
x tick label style={anchor=north, yshift=-3pt, font=\scriptsize},
]
\addplot+[only marks, forget plot, mark=triangle*, mark size=2.6pt, color=pairblue, line width=0.8pt, mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8}] coordinates {(Arbitrum,0) (Base,0) (Ethereum,0)};
\addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairblue, line width=0.8pt, mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8}] coordinates {(Arbitrum,0.037189) (Base,0.025698) (Ethereum,0.355615) (Ethereum,0.159169)};
\addplot+[only marks, forget plot, mark=square*, mark size=3.0pt, color=pairblue, line width=0.8pt, mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8}] coordinates {(Arbitrum,0) (Base,0) (Ethereum,0.0371) (Ethereum,0.0333)};
\addplot+[only marks, forget plot, mark=triangle*, mark size=2.6pt, color=pairgreen, line width=0.8pt, mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8}] coordinates {(Arbitrum,0) (Ethereum,0)};
\addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairgreen, line width=0.8pt, mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8}] coordinates {(Arbitrum,-2.9e-05) (Base,1e-06) (Ethereum,0.398407) (Ethereum,0.183949)};
\addplot+[only marks, forget plot, mark=square*, mark size=3.0pt, color=pairgreen, line width=0.8pt, mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8}] coordinates {(Arbitrum,0.2569) (Ethereum,0.1416) (Ethereum,0.024)};
\addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairorange, line width=0.8pt, mark options={fill=pairorange, draw=pairorange, fill opacity=0.42, draw opacity=0.8}] coordinates {(Base,1e-06)};
\addplot+[only marks, forget plot, mark=square*, mark size=3.0pt, color=pairorange, line width=0.8pt, mark options={fill=pairorange, draw=pairorange, fill opacity=0.42, draw opacity=0.8}] coordinates {(Base,-0.5463)};
\addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairred, line width=0.8pt, mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.8}] coordinates {(Arbitrum,-0.000158) (Ethereum,0.453938) (Ethereum,0.31454)};
\addplot+[only marks, forget plot, mark=square*, mark size=3.0pt, color=pairred, line width=0.8pt, mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.8}] coordinates {(Arbitrum,0) (Ethereum,0.2849) (Ethereum,0.0175)};
\addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairpurple, line width=0.8pt, mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.8}] coordinates {(Arbitrum,9.3e-05) (Ethereum,0.445023) (Ethereum,0.185642)};
\addplot+[only marks, forget plot, mark=square*, mark size=3.0pt, color=pairpurple, line width=0.8pt, mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.8}] coordinates {(Arbitrum,0.3184) (Ethereum,0.9612) (Ethereum,0.11)};

% Volume-weighted mean across all included pools within each chain.
\addplot+[forget plot, mark=star, mark size=3.6pt, color=black, line width=0.9pt, dashed, mark options={fill=black, draw=black}] coordinates {(Arbitrum,0.02879277192) (Base,0.01613893326) (Ethereum,0.2899732533)};
\addlegendimage{only marks, mark=*, color=pairblue, mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8}}
\addlegendentry{\mbox{USDC-WETH}}
\addlegendimage{only marks, mark=*, color=pairgreen, mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8}}
\addlegendentry{\mbox{USDT-WETH}}
\addlegendimage{only marks, mark=*, color=pairorange, mark options={fill=pairorange, draw=pairorange, fill opacity=0.42, draw opacity=0.8}}
\addlegendentry{\mbox{USDC-cbBTC}}
\addlegendimage{only marks, mark=*, color=pairred, mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.8}}
\addlegendentry{\mbox{WBTC-USDC}}
\addlegendimage{only marks, mark=*, color=pairpurple, mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.8}}
\addlegendentry{\mbox{WBTC-USDT}}
\addlegendimage{only marks, mark=triangle*, color=black}
\addlegendentry{v2}
\addlegendimage{only marks, mark=*, color=black}
\addlegendentry{v3}
\addlegendimage{only marks, mark=square*, color=black, mark options={fill=black, draw=black}}
\addlegendentry{v4}
\addlegendimage{mark=star, mark size=3.6pt, color=black, dashed, line width=0.9pt, mark options={fill=black, draw=black}}
\addlegendentry{VW mean}
\end{axis}
\end{tikzpicture}


==> sections/updated/combined_ci_range_plot.tex <==
% \begin{tikzpicture}
% \definecolor{pairblue}{RGB}{0,114,178}
% \definecolor{pairgreen}{RGB}{0,158,115}
% \definecolor{pairorange}{RGB}{230,159,0}
% \definecolor{pairred}{RGB}{204,68,102}
% \definecolor{pairpurple}{RGB}{136,34,204}

% \begin{loglogaxis}[
% width=13.5cm,
% height=7.2cm,
% xmajorgrids=true,
% xminorgrids=true,
% ymajorgrids=true,
% yminorgrids=true,
% major grid style={draw=gray!25},
% minor grid style={draw=gray!10},
% title style={font=\small\bfseries, align=center},
% xlabel style={font=\scriptsize},
% ylabel style={font=\scriptsize},
% tick label style={font=\scriptsize},
% tick align=outside,
% legend style={at={(0.5,1.08)}, anchor=south, legend columns=5, draw=none, fill=none, font=\tiny, column sep=0.08cm, /tikz/every even column/.append style={column sep=0.08cm}},
% ylabel={|passive LIFO $-$ infinitesimal| (bps, log scale)},
% xlabel={Infinitesimal CI Range (bps, log scale)},
% xmin=0.5,
% xmax=100,
% ymin=0.005,
% ymax=100,
% minor tick num=8,
% xtick={0.5,1,2,5,10,20,50,100},
% xticklabels={0.5,1,2,5,10,20,50,100},
% ]
% \addplot+[only marks, forget plot, mark=triangle*, mark size=4.0pt, color=pairblue, line width=0.8pt, mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(6.765816929,0.6026355771)};
% \addplot+[only marks, forget plot, mark=triangle*, mark size=4.0pt, color=pairblue, line width=0.8pt, mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8, dash pattern=on 1pt off 1pt}] coordinates {(3.24447689,0.2723165757) (19.25425211,1.352856746)};
% \addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairblue, line width=0.8pt, mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(2.087603813,0.276595793)};
% \addplot+[only marks, forget plot, mark=*, mark size=4.0pt, color=pairblue, line width=0.8pt, mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(10.96784081,1.037521026)};
% \addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairblue, line width=0.8pt, mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8, dash pattern=on 1pt off 1pt}] coordinates {(1.595592732,0.2834333) (0.550290463,0.901092413)};
% \addplot+[only marks, forget plot, mark=square*, mark size=2.6pt, color=pairblue, line width=0.8pt, mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(2.290031478,0.243370158)};
% \addplot+[only marks, forget plot, mark=square*, mark size=4.0pt, color=pairblue, line width=0.8pt, mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(16.64228006,0.999593702)};
% \addplot+[only marks, forget plot, mark=square*, mark size=2.6pt, color=pairblue, line width=0.8pt, mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8, dash pattern=on 1pt off 1pt}] coordinates {(0.537556262,0.109661764) (0.560240946,0.443419364)};
% \addplot+[only marks, forget plot, mark=triangle*, mark size=4.0pt, color=pairgreen, line width=0.8pt, mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(14.75796597,0.5934144658)};
% \addplot+[only marks, forget plot, mark=triangle*, mark size=4.0pt, color=pairgreen, line width=0.8pt, mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8, dash pattern=on 1pt off 1pt}] coordinates {(29.22471653,11.64409844)};
% \addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairgreen, line width=0.8pt, mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(2.142031248,0.22609105)};
% \addplot+[only marks, forget plot, mark=*, mark size=4.0pt, color=pairgreen, line width=0.8pt, mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(15.09606331,1.046023139)};
% \addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairgreen, line width=0.8pt, mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8, dash pattern=on 1pt off 1pt}] coordinates {(2.416778547,0.436223854) (0.772240033,0.900541971)};
% \addplot+[only marks, forget plot, mark=square*, mark size=2.6pt, color=pairgreen, line width=0.8pt, mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(1.95020931,0.4790698)};
% \addplot+[only marks, forget plot, mark=square*, mark size=4.0pt, color=pairgreen, line width=0.8pt, mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(7.742995806,4.321356848)};
% \addplot+[only marks, forget plot, mark=square*, mark size=2.6pt, color=pairgreen, line width=0.8pt, mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8, dash pattern=on 1pt off 1pt}] coordinates {(1.190733102,0.053974063)};
% \addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairorange, line width=0.8pt, mark options={fill=pairorange, draw=pairorange, fill opacity=0.42, draw opacity=0.8, dash pattern=on 1pt off 1pt}] coordinates {(1.379603113,0.057516356)};
% \addplot+[only marks, forget plot, mark=square*, mark size=2.6pt, color=pairorange, line width=0.8pt, mark options={fill=pairorange, draw=pairorange, fill opacity=0.42, draw opacity=0.8, dash pattern=on 1pt off 1pt}] coordinates {(5.013885476,0.838805514)};
% \addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairred, line width=0.8pt, mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(2.970337147,0.870088628)};
% \addplot+[only marks, forget plot, mark=*, mark size=4.0pt, color=pairred, line width=0.8pt, mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(23.26112581,9.696634825)};
% \addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairred, line width=0.8pt, mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.8, dash pattern=on 1pt off 1pt}] coordinates {(2.065013574,0.884709478)};
% \addplot+[only marks, forget plot, mark=square*, mark size=2.6pt, color=pairred, line width=0.8pt, mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(3.322851324,0.3558586)};
% \addplot+[only marks, forget plot, mark=square*, mark size=4.0pt, color=pairred, line width=0.8pt, mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(27.97851943,1.098721718)};
% \addplot+[only marks, forget plot, mark=square*, mark size=2.6pt, color=pairred, line width=0.8pt, mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.8, dash pattern=on 1pt off 1pt}] coordinates {(1.303687466,0.429556978)};
% \addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairpurple, line width=0.8pt, mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(4.879413032,0.007194778)};
% \addplot+[only marks, forget plot, mark=*, mark size=4.0pt, color=pairpurple, line width=0.8pt, mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(10.90928374,0.644984915)};
% \addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairpurple, line width=0.8pt, mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.8, dash pattern=on 1pt off 1pt}] coordinates {(0.85349707,0.557332585)};
% \addplot+[only marks, forget plot, mark=square*, mark size=2.6pt, color=pairpurple, line width=0.8pt, mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(7.159430784,5.507979217)};
% \addplot+[only marks, forget plot, mark=square*, mark size=4.0pt, color=pairpurple, line width=0.8pt, mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(68.81283344,0.356858371)};
% \addplot+[only marks, forget plot, mark=square*, mark size=2.6pt, color=pairpurple, line width=0.8pt, mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.8, dash pattern=on 1pt off 1pt}] coordinates {(1.86807785,0.515533644)};
% \addplot[forget plot, domain=0.5:100, samples=2, dashed, line width=0.65pt, color=black, mark=none] {x};
% \addlegendimage{only marks, mark=*, color=pairblue, mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8}}
% \addlegendentry{\mbox{ETH-USDC}}
% \addlegendimage{only marks, mark=*, color=pairgreen, mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8}}
% \addlegendentry{\mbox{ETH-USDT}}
% \addlegendimage{only marks, mark=*, color=pairorange, mark options={fill=pairorange, draw=pairorange, fill opacity=0.42, draw opacity=0.8}}
% \addlegendentry{\mbox{USDC-cbBTC}}
% \addlegendimage{only marks, mark=*, color=pairred, mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.8}}
% \addlegendentry{\mbox{WBTC-USDC}}
% \addlegendimage{only marks, mark=*, color=pairpurple, mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.8}}
% \addlegendentry{\mbox{WBTC-USDT}}
% \addlegendimage{only marks, mark=triangle*, color=black}
% \addlegendentry{v2}
% \addlegendimage{only marks, mark=*, color=black}
% \addlegendentry{v3}
% \addlegendimage{only marks, mark=square*, color=black, mark options={fill=black, draw=black}}
% \addlegendentry{v4}
% \addlegendimage{empty legend}
% \addlegendentry{}
% \addlegendimage{empty legend}
% \addlegendentry{}
% \addlegendimage{dashed, line width=0.65pt, color=black}
% \addlegendentry{$y=x$}
% \addlegendimage{only marks, mark=*, color=black, mark options={fill=white, draw=black, solid}}
% \addlegendentry{L1}
% \addlegendimage{only marks, mark=*, color=black, mark options={fill=white, draw=black, dash pattern=on 1pt off 1pt}}
% \addlegendentry{L2}
% \end{loglogaxis}
% \end{tikzpicture}
\begin{tikzpicture}
\definecolor{pairblue}{RGB}{0,114,178}
\definecolor{pairgreen}{RGB}{0,158,115}
\definecolor{pairorange}{RGB}{230,159,0}
\definecolor{pairred}{RGB}{204,68,102}
\definecolor{pairpurple}{RGB}{136,34,204}

\begin{loglogaxis}[
width=13.5cm,
height=7.2cm,
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
yminorgrids=true,
major grid style={draw=gray!25},
minor grid style={draw=gray!10},
title style={font=\small\bfseries, align=center},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
tick label style={font=\scriptsize},
tick align=outside,
legend style={at={(0.5,1.08)}, anchor=south, legend columns=5, draw=none, fill=none, font=\tiny, column sep=0.08cm, /tikz/every even column/.append style={column sep=0.08cm}},
ylabel={|passive LIFO $-$ infinitesimal| (bps, log scale)},
xlabel={Infinitesimal CI Range (bps, log scale)},
xmin=0.5,
xmax=100,
ymin=0.005,
ymax=100,
minor tick num=8,
xtick={0.5,1,2,5,10,20,50,100},
xticklabels={0.5,1,2,5,10,20,50,100},
]
\addplot+[only marks, forget plot, mark=triangle*, mark size=4.0pt, color=pairblue, line width=0.8pt, mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(10.235191051,0.320412415)};
\addplot+[only marks, forget plot, mark=triangle*, mark size=4.0pt, color=pairblue, line width=0.8pt, mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8, dash pattern=on 1pt off 1pt}] coordinates {(3.723135660,0.044543460) (18.268190172,0.870630750)};
\addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairblue, line width=0.8pt, mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(2.087603813,0.276595793)};
\addplot+[only marks, forget plot, mark=*, mark size=4.0pt, color=pairblue, line width=0.8pt, mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(10.96784081,1.037521026)};
\addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairblue, line width=0.8pt, mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8, dash pattern=on 1pt off 1pt}] coordinates {(1.595592732,0.2834333) (0.550290463,0.901092413)};
\addplot+[only marks, forget plot, mark=square*, mark size=2.6pt, color=pairblue, line width=0.8pt, mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(2.290031478,0.243370158)};
\addplot+[only marks, forget plot, mark=square*, mark size=4.0pt, color=pairblue, line width=0.8pt, mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(16.64228006,0.999593702)};
\addplot+[only marks, forget plot, mark=square*, mark size=2.6pt, color=pairblue, line width=0.8pt, mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8, dash pattern=on 1pt off 1pt}] coordinates {(0.537556262,0.109661764) (0.560240946,0.443419364)};
\addplot+[only marks, forget plot, mark=triangle*, mark size=4.0pt, color=pairgreen, line width=0.8pt, mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(31.128023538,1.329889084)};
\addplot+[only marks, forget plot, mark=triangle*, mark size=4.0pt, color=pairgreen, line width=0.8pt, mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8, dash pattern=on 1pt off 1pt}] coordinates {(15.388740056,4.031116580)};
\addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairgreen, line width=0.8pt, mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(2.142031248,0.22609105)};
\addplot+[only marks, forget plot, mark=*, mark size=4.0pt, color=pairgreen, line width=0.8pt, mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(15.09606331,1.046023139)};
\addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairgreen, line width=0.8pt, mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8, dash pattern=on 1pt off 1pt}] coordinates {(2.416778547,0.436223854) (0.772240033,0.900541971)};
\addplot+[only marks, forget plot, mark=square*, mark size=2.6pt, color=pairgreen, line width=0.8pt, mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(1.95020931,0.4790698)};
\addplot+[only marks, forget plot, mark=square*, mark size=4.0pt, color=pairgreen, line width=0.8pt, mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(7.742995806,4.321356848)};
\addplot+[only marks, forget plot, mark=square*, mark size=2.6pt, color=pairgreen, line width=0.8pt, mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8, dash pattern=on 1pt off 1pt}] coordinates {(1.190733102,0.053974063)};
\addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairorange, line width=0.8pt, mark options={fill=pairorange, draw=pairorange, fill opacity=0.42, draw opacity=0.8, dash pattern=on 1pt off 1pt}] coordinates {(1.379603113,0.057516356)};
\addplot+[only marks, forget plot, mark=square*, mark size=2.6pt, color=pairorange, line width=0.8pt, mark options={fill=pairorange, draw=pairorange, fill opacity=0.42, draw opacity=0.8, dash pattern=on 1pt off 1pt}] coordinates {(5.013885476,0.838805514)};
\addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairred, line width=0.8pt, mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(2.970337147,0.870088628)};
\addplot+[only marks, forget plot, mark=*, mark size=4.0pt, color=pairred, line width=0.8pt, mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(23.26112581,9.696634825)};
\addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairred, line width=0.8pt, mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.8, dash pattern=on 1pt off 1pt}] coordinates {(2.065013574,0.884709478)};
\addplot+[only marks, forget plot, mark=square*, mark size=2.6pt, color=pairred, line width=0.8pt, mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(3.322851324,0.3558586)};
\addplot+[only marks, forget plot, mark=square*, mark size=4.0pt, color=pairred, line width=0.8pt, mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(27.97851943,1.098721718)};
\addplot+[only marks, forget plot, mark=square*, mark size=2.6pt, color=pairred, line width=0.8pt, mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.8, dash pattern=on 1pt off 1pt}] coordinates {(1.303687466,0.429556978)};
\addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairpurple, line width=0.8pt, mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(4.879413032,0.007194778)};
\addplot+[only marks, forget plot, mark=*, mark size=4.0pt, color=pairpurple, line width=0.8pt, mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(10.90928374,0.644984915)};
\addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairpurple, line width=0.8pt, mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.8, dash pattern=on 1pt off 1pt}] coordinates {(0.85349707,0.557332585)};
\addplot+[only marks, forget plot, mark=square*, mark size=2.6pt, color=pairpurple, line width=0.8pt, mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(7.159430784,5.507979217)};
\addplot+[only marks, forget plot, mark=square*, mark size=4.0pt, color=pairpurple, line width=0.8pt, mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.8, solid}] coordinates {(68.81283344,0.356858371)};
\addplot+[only marks, forget plot, mark=square*, mark size=2.6pt, color=pairpurple, line width=0.8pt, mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.8, dash pattern=on 1pt off 1pt}] coordinates {(1.86807785,0.515533644)};
\addplot[forget plot, domain=0.5:100, samples=2, dashed, line width=0.65pt, color=black, mark=none] {x};
\addlegendimage{only marks, mark=*, color=pairblue, mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8}}
\addlegendentry{\mbox{USDC-WETH}}
\addlegendimage{only marks, mark=*, color=pairgreen, mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8}}
\addlegendentry{\mbox{USDT-WETH}}
\addlegendimage{only marks, mark=*, color=pairorange, mark options={fill=pairorange, draw=pairorange, fill opacity=0.42, draw opacity=0.8}}
\addlegendentry{\mbox{USDC-cbBTC}}
\addlegendimage{only marks, mark=*, color=pairred, mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.8}}
\addlegendentry{\mbox{WBTC-USDC}}
\addlegendimage{only marks, mark=*, color=pairpurple, mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.8}}
\addlegendentry{\mbox{WBTC-USDT}}
\addlegendimage{only marks, mark=triangle*, color=black}
\addlegendentry{v2}
\addlegendimage{only marks, mark=*, color=black}
\addlegendentry{v3}
\addlegendimage{only marks, mark=square*, color=black, mark options={fill=black, draw=black}}
\addlegendentry{v4}
\addlegendimage{empty legend}
\addlegendentry{}
\addlegendimage{empty legend}
\addlegendentry{}
\addlegendimage{dashed, line width=0.65pt, color=black}
\addlegendentry{$y=x$}
\addlegendimage{only marks, mark=*, color=black, mark options={fill=white, draw=black, solid}}
\addlegendentry{L1}
\addlegendimage{only marks, mark=*, color=black, mark options={fill=white, draw=black, dash pattern=on 1pt off 1pt}}
\addlegendentry{L2}
\end{loglogaxis}
\end{tikzpicture}





==> sections/updated/combined_fee_chain_plot.tex <==
\begin{tikzpicture}
\definecolor{pairblue}{RGB}{0,114,178}
\definecolor{pairgreen}{RGB}{0,158,115}
\definecolor{pairorange}{RGB}{230,159,0}
\definecolor{pairred}{RGB}{204,68,102}
\definecolor{pairpurple}{RGB}{136,34,204}
\begin{axis}[
width=13.5cm,
height=7.2cm,
major grid style={draw=gray!25},
minor grid style={draw=gray!10},
title style={font=\small\bfseries, align=center},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
tick label style={font=\scriptsize},
tick align=outside,
legend style={at={(0.5,1.04)}, anchor=south, legend columns=5, draw=none, fill=none, font=\tiny, column sep=0.08cm, /tikz/every even column/.append style={column sep=0.08cm}},
xmajorgrids=false,
xminorgrids=false,
ymajorgrids=true,
yminorgrids=true,
ylabel={Passive LIFO (bps)},
xlabel={},
xmin=0.55,
xmax=3.45,
xtick={0.92,1.08,1.92,2.08,2.92,3.08},
xticklabels={5,30,5,30,5,30},
x tick label style={font=\scriptsize, yshift=0pt},
extra x ticks={0.92,1.08,1.92,2.08,2.92,3.08},
extra x tick labels={},
extra x tick style={grid=major, major grid style={draw=gray!25}, tick style={draw=none}},
clip=false,
]
\addplot+[only marks, forget plot, mark=triangle*, mark size=2.6pt, color=pairblue, line width=0.8pt, mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8}] coordinates {(1.08,19.15383325) (2.08,20.82207889) (3.08,9.320412415)};
\addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairblue, line width=0.8pt, mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8}] coordinates {(0.92,-0.76971) (1.92,-0.706874) (2.92,-1.506019) (3.08,-0.866415)};
\addplot+[only marks, forget plot, mark=square*, mark size=3.0pt, color=pairblue, line width=0.8pt, mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8}] coordinates {(0.92,-1.431669543) (1.92,-0.977858869) (2.92,-3.070001001) (3.08,-0.909249237)};
\addplot+[only marks, forget plot, mark=triangle*, mark size=2.6pt, color=pairgreen, line width=0.8pt, mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8}] coordinates {(1.08,21.48637526) (3.08,9.329889084)};
\addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairgreen, line width=0.8pt, mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8}] coordinates {(0.92,-0.449636) (1.92,-0.574969) (2.92,-1.309165) (3.08,1.001649)};
\addplot+[only marks, forget plot, mark=square*, mark size=3.0pt, color=pairgreen, line width=0.8pt, mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8}] coordinates {(0.92,-1.972888288) (2.92,-1.756678938) (3.08,-3.044381418)};
\addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairorange, line width=0.8pt, mark options={fill=pairorange, draw=pairorange, fill opacity=0.42, draw opacity=0.8}] coordinates {(1.92,-0.568331)};
\addplot+[only marks, forget plot, mark=square*, mark size=3.0pt, color=pairorange, line width=0.8pt, mark options={fill=pairorange, draw=pairorange, fill opacity=0.42, draw opacity=0.8}] coordinates {(1.92,-0.365854383)};
\addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairred, line width=0.8pt, mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.8}] coordinates {(0.92,-0.589305) (2.92,-0.408402) (3.08,0.209764)};
\addplot+[only marks, forget plot, mark=square*, mark size=3.0pt, color=pairred, line width=0.8pt, mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.8}] coordinates {(0.92,-1.287180197) (2.92,-1.278666208) (3.08,-2.020871007)};
\addplot+[only marks, forget plot, mark=*, mark size=2.6pt, color=pairpurple, line width=0.8pt, mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.8}] coordinates {(0.92,-0.722146) (2.92,-0.254329) (3.08,2.519784)};
\addplot+[only marks, forget plot, mark=square*, mark size=3.0pt, color=pairpurple, line width=0.8pt, mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.8}] coordinates {(0.92,-2.788935587) (2.92,-1.147260842) (3.08,0.01653679)};
\addplot+[forget plot, no markers, dashed, line width=0.55pt, color=black] coordinates {(0.92,-1.251433827) (1.08,20.32010426)};
\addplot+[forget plot, no markers, dashed, line width=0.55pt, color=black] coordinates {(1.92,-0.6387774504) (2.08,20.82207889)};
\addplot+[forget plot, no markers, dashed, line width=0.55pt, color=black] coordinates {(2.92,-1.341315249) (3.08,1.555711863)};
\addplot+[only marks, forget plot, mark=star, mark size=3.6pt, color=black, line width=1.0pt, mark options={fill=black, draw=black}] coordinates {(0.92,-1.251433827) (1.08,20.32010426) (1.92,-0.6387774504) (2.08,20.82207889) (2.92,-1.341315249) (3.08,1.555711863)};
\addlegendimage{only marks, mark=*, color=pairblue, mark options={fill=pairblue, draw=pairblue, fill opacity=0.42, draw opacity=0.8}}
\addlegendentry{\mbox{USDC-WETH}}
\addlegendimage{only marks, mark=*, color=pairgreen, mark options={fill=pairgreen, draw=pairgreen, fill opacity=0.42, draw opacity=0.8}}
\addlegendentry{\mbox{USDT-WETH}}
\addlegendimage{only marks, mark=*, color=pairorange, mark options={fill=pairorange, draw=pairorange, fill opacity=0.42, draw opacity=0.8}}
\addlegendentry{\mbox{USDC-cbBTC}}
\addlegendimage{only marks, mark=*, color=pairred, mark options={fill=pairred, draw=pairred, fill opacity=0.42, draw opacity=0.8}}
\addlegendentry{\mbox{WBTC-USDC}}
\addlegendimage{only marks, mark=*, color=pairpurple, mark options={fill=pairpurple, draw=pairpurple, fill opacity=0.42, draw opacity=0.8}}
\addlegendentry{\mbox{WBTC-USDT}}
\addlegendimage{only marks, mark=triangle*, color=black}
\addlegendentry{v2}
\addlegendimage{only marks, mark=*, color=black}
\addlegendentry{v3}
\addlegendimage{only marks, mark=square*, color=black, mark options={fill=black, draw=black}}
\addlegendentry{v4}
\addlegendimage{only marks, mark=star, mark size=3.6pt, color=black}
\addlegendentry{overall mean}

\node[anchor=north, font=\scriptsize] at (axis description cs:0.155,-0.12) {Arbitrum};
\node[anchor=north, font=\scriptsize] at (axis description cs:0.500,-0.12) {Base};
\node[anchor=north, font=\scriptsize] at (axis description cs:0.845,-0.12) {Ethereum};
\node[anchor=north, font=\scriptsize] at (axis description cs:0.500,-0.24) {Fee Tier (bps) within Chain};
\end{axis}
\end{tikzpicture}
%%%%%%%%%%%

